Hierarchical Planning with Latent World Models

World models are a promising path to zero-shot embodied control through planning. However, existing world model planners struggle on long-horizon, multi-stage tasks: prediction errors compound and naive search is exponential in the planning horizon. Hierarchy mitigates both by decomposing tasks into shorter, tractable subproblems; yet prior hierarchical approaches either amortize control into task-specific policies (hierarchical RL) or assume low-dimensional states and known dynamics (classical hierarchical MPC). We present Hierarchical Planning with Latent World Models (HWM), an architecture and planning paradigm for hierarchical model predictive control directly on visual world models trained solely via next-latent prediction. HWM learns world models at multiple temporal scales within a shared latent space, so predictions from the long horizon model serve as subgoals for the short horizon model via latent matching, without task-specific rewards or hierarchical policies. To keep long-horizon search tractable, HWM learns an action encoder that compresses primitive action chunks into latent macro-actions. On real-world Franka manipulation, HWM solves pick-and-place from a single goal image at 70% success vs. 0% for single-level planning. Across simulated push manipulation and maze navigation, HWM consistently improves performance on long-horizon tasks while requiring up to 3x less planning compute.

==> figures/tikz_figures/hwm_plan_robot_feedback.tikz <==
% new_simple_feedback.tikz
% Assumes main .tex already has:
% \usepackage{tikz}
% \usetikzlibrary{positioning,calc,decorations.pathmorphing}
% \usepackage{graphicx}

\definecolor{ModBase}{HTML}{BAB0AC}

% ---- arrowhead for wiggly tips + L arrow ----
\def\TipSpec{Latex[length=2.6mm,width=3.8mm]}

% ---- NEW ELEMENT knobs (place env first; obs x will align to env automatically) ----
\def\xEnv{-2.5cm}         % env circle x (tune)
\def\yEnv{-3cm}           % env circle y (tune)
\def\envR{1.4cm}          % env circle minimum size (diameter-ish)

\tikzset{
  pred/.style={
    draw=black!75, rounded corners=3pt, line width=0.9pt,
    fill=ModBase!12, minimum height=14mm, inner sep=4pt,
    text=black!90
  },
  wm/.style={
    pred,
    minimum width=3.2cm,
    minimum height=2.5cm,
    align=center,
    font=\LARGE % WM font size
  },
  img/.style={inner sep=0pt, outer sep=0pt},
  imgbox/.style={
    draw=none,
    line width=0.8pt,
    inner sep=1.2pt,
    outer sep=0pt
  },
  imgboxred/.style={
    imgbox,
    draw=red,
    line width=2.0pt
  },
  imgboxblue/.style={
    imgbox,
    draw=blue,
    line width=2.0pt
  },
  imgboxreddotted/.style={
    imgbox,
    draw=red,
    line width=2.0pt,
    dash pattern=on 2.2pt off 2.2pt
  },
  % Wiggly connector (no head) + short straight head segment
  wave/.style={
    line width=1.4pt,
    decorate,
    decoration={snake, amplitude=0.6mm, segment length=3mm}
  },
  tip/.style={
    -{\TipSpec},
    line width=1.4pt
  },
  % L arrow (same thickness + tip spec as wiggly tip)
  larr/.style={
    -{\TipSpec},
    line width=1.4pt
  },
  title/.style={text=black, font=\Large},
  % NEW elements styles
  obsarr/.style={-{\TipSpec}, line width=1.4pt},
  envcirc/.style={draw=black, line width=0.9pt, circle, minimum size=\envR, inner sep=0pt},
  optlabel/.style={text=black, font=\Large, align=center},
  % unified label style for "Obs" / "Goal"
  imglabel/.style={font=\Large, text=black},
  % big dotted bounding box style
  bigdotted/.style={draw=black!60, line width=0.9pt, dash pattern=on 7pt off 8pt, rounded corners=2pt}
}

\begin{tikzpicture}[font=\small]

% -------------------------
% Params (existing layout)
% -------------------------
\def\imgH{3.5cm}
\def\xImgStart{8.2cm}
\def\yTop{4.2cm}
\def\yBot{-0.8cm}
\def\dxBot{2.4cm}

% unified label offset (same for Obs + Goal)
\def\imgLabelDy{6mm}

% gaps + arrow-tip segment
\def\wigGapL{2.5mm}
\def\wigGapR{1.5mm}
\def\tipseg{1.4mm}

% -------------------------
% Left WM boxes (existing)
% -------------------------
\node[wm] (hiwm) at (2.7cm, \yTop) {High Level \\ WM };
\node[wm] (lowm) at (2.7cm, \yBot) {Low Level \\ WM};

% Arrow: High Level WM -> Low Level WM, with right-side label
\draw[obsarr] (hiwm.south) --
  node[midway, right=1mm, align=center, font=\Large] {generate\\subgoal}
  (lowm.north);


% label below Low Level WM (manual knobs)
\def\optX{3mm}     % + = move right, - = move left
\def\optY{-4mm}    % more negative = move further down

% -------------------------
% Images (existing)
% -------------------------
\node[img, imgbox] (t1) at (\xImgStart + 0*\dxBot, \yTop) {\includegraphics[height=\imgH]{figures/tikz_figures/robot/l2_1.pdf}};
\node[img, imgbox]          (t2) at (\xImgStart + 2*\dxBot, \yTop) {\includegraphics[height=\imgH]{figures/tikz_figures/robot/l2_2.pdf}};
\node[img, imgboxred]       (t3) at (\xImgStart + 4*\dxBot, \yTop) {\includegraphics[height=\imgH]{figures/tikz_figures/robot/goal.pdf}};

% "Goal" label (match "Obs" style + displacement)
\node[imglabel] at ($(t3.north)+(0,\imgLabelDy)$) {Goal Obs};

\node[img, imgbox] (b1) at (\xImgStart + 0*\dxBot, \yBot) {\includegraphics[height=\imgH]{figures/tikz_figures/robot/l1_1.pdf}};
\node[img, imgbox] (b3) at (\xImgStart + 2*\dxBot, \yBot) {\includegraphics[height=\imgH]{figures/tikz_figures/robot/l1_2.pdf}};
\node[img, imgboxreddotted] (b5) at (\xImgStart + 4*\dxBot, \yBot) {\includegraphics[height=\imgH]{figures/tikz_figures/robot/l2_1.pdf}};

% "Goal" label (match "Obs" style + displacement)
\node[imglabel] at ($(b5.north)+(0,\imgLabelDy)$) {Subgoal};

% -------------------------
% Wiggly connectors (force top/bottom identical)
% -------------------------
\coordinate (hiStart0) at ($(hiwm.east)+(\wigGapL,0)$);
\coordinate (hiEnd0)   at ($(t1.west)+(-\wigGapR,0)$);

\coordinate (loStart0) at ($(lowm.east)+(\wigGapL,0)$);
\coordinate (loEnd0)   at ($(b1.west)+(-\wigGapR,0)$);

\path let \p1=(hiStart0), \p2=(hiEnd0) in
  coordinate (XWaveStart) at (\x1,0)
  coordinate (XWaveEnd)   at (\x2,0);

\coordinate (hiStart) at (XWaveStart |- hiStart0);
\coordinate (hiEnd)   at (XWaveEnd   |- hiEnd0);
\coordinate (loStart) at (XWaveStart |- loStart0);
\coordinate (loEnd)   at (XWaveEnd   |- loEnd0);

\coordinate (hiWaveEnd) at ($(hiEnd)+(-\tipseg,0)$);
\coordinate (loWaveEnd) at ($(loEnd)+(-\tipseg,0)$);

\draw[wave] (hiStart) -- (hiWaveEnd);
\draw[tip]  (hiWaveEnd) -- (hiEnd);

\draw[wave] (loStart) -- (loWaveEnd);
\draw[tip]  (loWaveEnd) -- (loEnd);

% -------------------------
% BIG dotted box around (t1,t2,b1,b3)
% left edge ~ old separator, right edge ~ between t2 and t3
% -------------------------
\def\boxPadTop{10mm}
\def\boxPadBot{10mm}  % <-- smaller bottom padding
\def\boxPadL{0mm}    % extra padding on left edge (optional)
\def\boxPadR{0mm}    % extra padding on right edge (optional)

% x positions: left = midpoint between hiStart and hiEnd (old sep),
% right = midpoint between t2 and t3
\coordinate (boxLeftX)  at ($(hiStart)!0.5!(hiEnd)$);
\coordinate (boxRightX) at ($(t2.east)!0.5!(t3.west)$);

% y positions: above top row, below bottom row
\coordinate (boxTopY) at ($(t1.north) + (0,\boxPadTop)$);
\coordinate (boxBotY) at ($(b1.south) + (0,-\boxPadBot)$);
% corners
\coordinate (boxTL) at ($(boxLeftX |- boxTopY) + (-\boxPadL,0)$);
\coordinate (boxBR) at ($(boxRightX |- boxBotY) + (\boxPadR,0)$);

\draw[bigdotted] (boxTL) rectangle (boxBR);

% -------------------------
% Titles (between first two images each row)
% -------------------------
\node[title, anchor=south] at ($(t1.north)!0.5!(t2.north) + (0, 1mm)$) {High Level Plan to Goal};
\node[title, anchor=north] at ($(b1.south)!0.5!(b3.south) + (0, -1mm)$) {Low Level Plan to Subgoal};


% -------------------------
% L-arrow: down, right, down (unequal split via alpha)
% from t1 to b5, with adjustable right vertical leg that stays vertical
% -------------------------
\coordinate (pStart)  at ($(t1.south) + (0,-0.2cm)$);

% this is just the *Y target* near b5 (use your original offset)
\coordinate (pEndY)   at ($(b5.north) + (0,0.2cm)$);

\def\alpha{0.30}          % smaller => shorter top vertical, longer bottom vertical
\def\pMidRShift{-12mm}     % negative = move right vertical segment left

\path let \p1=(pStart), \p2=(pEndY) in
  coordinate (pMidL) at (\x1, {(1-\alpha)*\y1 + \alpha*\y2})
  coordinate (pMidR) at ({\x2+\pMidRShift}, {(1-\alpha)*\y1 + \alpha*\y2});

% Make the end point share x with pMidR (so the last segment is vertical),
% but keep the y level from pEndY (so it ends at b5's height).
\coordinate (pEnd) at (pMidR |- pEndY);

\draw[larr] (pStart) -- (pMidL) -- (pMidR) -- (pEnd);


% =========================================================
% NEW ELEMENTS (Env + Obs + arrows)
% =========================================================

% 3) Environment circle
\node[inner sep=0pt, minimum size=\envR] (env) at (\xEnv,\yEnv)
  {\includegraphics[width=2cm]{figures/tikz_figures/push-t-traj/globe.png}};

% yMid between rows (for obs y placement)
\path let \p1=(hiwm.center), \p2=(lowm.center) in
  coordinate (yMid) at (0,{(\y1+\y2)/2});

% 1) Obs image (png) -- x aligned with env, y at midpoint between rows
\node[img, imgboxblue] (obs) at ($(env.center |- yMid)$)
  {\includegraphics[height=\imgH]{figures/tikz_figures/robot/start.pdf}};
\node[imglabel] at ($(obs.north)+(0,\imgLabelDy)$) {Current Obs};

% 2) Arrows from obs -> WM boxes
\draw[obsarr] (obs.east) -- (hiwm.west);
\draw[obsarr] (obs.east) -- (lowm.west);

% Env -> obs arrow
\draw[obsarr] (env.north) -- (obs.south);

% start slightly left of bottom-center, and leave going down-left
\draw[obsarr]
  ($(lowm.south)+(-8mm,0)$) to[out=-90, in=0, looseness=0.9] (env.east);

% label below the low level wm
\node[optlabel, align=center, anchor=north, xshift=0mm, yshift=-6mm]
  at (lowm.south)
  {actions};

\end{tikzpicture}


==> figures/tikz_figures/hwm_plan_w_legend.tikz <==
\usetikzlibrary{arrows.meta,positioning,calc}
\usetikzlibrary{shapes.gates.logic.US}
\usetikzlibrary{decorations.pathreplacing}
% --- colors (same scheme you liked: l more salient than a) ---
\definecolor{ZBase}{HTML}{4E79A7}     % blue (z)
\definecolor{ActBase}{HTML}{F7C9A9}   % orange (a)
\definecolor{LatBase}{HTML}{CC4C02}   % sand/amber (l
\definecolor{LossBase}{HTML}{B07AA1}
\definecolor{EncBase}{HTML}{AFC6E9}

\tikzset{
  arr/.style={-{Stealth[length=2.2mm]}, line width=0.9pt, draw=black!85},
  arrd/.style={arr, dashed, draw=black!60},
  opt/.style={->, dashed, line width=1.0pt, draw=red!80!black},
  optlab/.style={font=\bfseries\small, text=red!80!black},
  circ/.style={circle, line width=0.9pt, minimum size=9mm, inner sep=0pt},
  tok/.style={
    draw=black!60, rounded corners=2.2pt, line width=0.8pt,
    minimum width=7mm, minimum height=7mm, inner sep=1pt,
    text=black!85,
    font=\normalsize
  },
  stok/.style={tok},
  ztok/.style={tok, fill=ZBase!16},
  atok/.style={tok, fill=ActBase!30},   % stronger
  ltok/.style={tok, fill=LatBase!40},   % different base color, still warm
  % --- Encoder as an UPWARD-pointing AND gate with upright "E" text ---
  % We rotate the gate geometry (rotate+transform shape) but keep text upright
  % by overlaying a separate text node at the center.
optvar/.style={
  draw=red!75!black,
  line width=0.95pt,
  fill=red!75!black!10,
  rounded corners=2.6pt,
  minimum size=7mm,
  inner xsep=1.0pt,
  inner ysep=1.0pt,
  outer sep=0pt,
  font=\normalsize,
  text=red!75!black,
},
encgate/.style={
  and gate US,
  logic gate inputs=nn,
  rotate=90,
  transform shape,
  xscale=1.0,          % <-- fatter horizontally
  yscale=1.3,          % <-- keep height the same
  draw=ZBase!60!black, fill=EncBase!35,
  line width=0.9pt,
  minimum width=10mm,  % keep your thickness control
  minimum height=3mm,  % keep small; don't use this to "fatten"
  inner xsep=5pt, inner ysep=2pt
},
  enctext/.style={font=\bfseries, text=black!90},
  block/.style={
    and gate US,
    logic gate inputs=nn,  % two input “pins” on the left
    draw=black!80, fill=black!3,
    line width=0.9pt,
    minimum width=8mm, minimum height=8mm,
    font=\bfseries, text=black!95,
    inner xsep=5pt, inner ysep=2pt
  },
loss/.style={
  draw=red!85!black,       % a touch stronger than optvar
  dotted,
  line width=1.1pt,        % slightly thicker than optvar
  fill=red!85!black!8,     % slightly stronger than optvar
  rounded corners=3.2pt,
  minimum size=9mm,
  inner xsep=1.2pt, inner ysep=1.0pt,
  font=\bfseries\small,
  text=red!85!black
},
optptr/.style={opt, dotted, line width=1.0pt} % dotted red pointer arrows
}

% Discard setup whitespace so the enclosing resizebox measures only the drawing.
\ifhmode\loop\ifdim\lastskip>0pt\unskip\repeat\fi
\begin{tikzpicture}[font=\small]

% -----------------------
% Fixed layout coordinates
% -----------------------
\def\xS{0.0}

% decoupled x positions for first predictors
\def\xPtop{3.6}      % move this to move top P2a right/left
\def\xPbot{1.8}      % move this to move bottom P1a right/left (independent)

\def\xZt{6.0}        % z_{t2} x (smaller -> move left)
\def\xPmidTop{8.5}   % middle P2 box (top row)
\def\xPmidBot{4.0}   % middle P1 box (mid row)

\def\xPendA{11.0}    % join point for dashed top rollout
\def\xPendB{12.6}    % x of last P2 box (P2c) and l_H
\def\xZH{15.1}

% separate x for \hat z_h
\def\xZh{6.0}

% Align goal column under zH so L2 arrows are perfectly vertical
\def\xGoal{\xZH}

\def\yTop{5.6}

% z positions fixed; push E and s down by increasing these
\def\yZfixed{2.4}   % z1 and z_goal stay here (stationary)
\def\dzEZ{1.6}      % z -> E distance (downward)
\def\dzSE{1.6}      % E -> s distance (downward)

% keep P1 row aligned with z1 for the T-branch geometry
\def\yMid{\yZfixed}

% shared y for all l-nodes AND loss boxes (same horizontal level)
\def\yL{\yTop-1.35}

% -----------------------
% Left: encode current (z1 fixed; push E and s down)
% -----------------------
\node[ztok] (z1) at (\xS,\yZfixed) {$z_1$};

% encoder gate + upright label
\node[encgate] (E1) at (\xS,{\yZfixed-\dzEZ}) {};
\node[enctext] at (E1.center) {$E$};

\node[stok] (s1) at (\xS,{\yZfixed-\dzEZ-\dzSE}) {$s_1$};

% Use north/south so flow is vertical through the upward gate
\coordinate (E1in)  at ($(E1.input 1)!0.5!(E1.input 2)$);
\coordinate (E1out) at (E1.output);
\draw[arr] (s1.north) -- (E1in);
\draw[arr] (E1out) -- (z1.south);

% -----------------------
% Top: Level-2 rollout
% -----------------------
\node[block] (P2a) at (\xPtop,\yTop) {$F^{(2)}$};
\node[optvar] (l1)  at (\xPtop,\yL) {$l_{t_1}$};
\node[ztok]  (zt2) at (\xZt,\yTop) {$\hat z_{t_2}$};

% T-branch: z1 -> P2a goes up then right
\draw[arr] (z1.north) |- (P2a.west);
\draw[arr] (l1) -- (P2a.south);
\draw[arr] (P2a.east) -- (zt2.west);

% continuation: P2b then dashed skip to P2c then zH
\node[block] (P2b) at (\xPmidTop,\yTop) {$F^{(2)}$};

% l_{t_2} under P2b, aligned + upward arrow
\node[optvar] (l2)  at (\xPmidTop,\yL) {$l_{t_2}$};
\draw[arr] (l2) -- (P2b.south);

\node[block] (P2c) at (\xPendB,\yTop) {$F^{(2)}$};
\node[optvar] (lH)  at (\xPendB,\yL) {$l_{t_H}$};
\node[ztok]  (zH)  at (\xZH,\yTop) {$\hat z_{t_{H+1}}$};

\draw[arr]  (zt2.east) -- (P2b.west);

% dashed connection with a SINGLE arrowhead (no double arrowheads)
\draw[arrd,-] (P2b.east) -- (\xPendA,\yTop);
\draw[arrd]   (\xPendA,\yTop) -- (P2c.west);

% "..." between l_{t_2} and l_{t_H} on the l-row
\node[text=black!70] at ($(l2)!0.5!(lH)$)
  {\Large $ \cdot\ \ \cdot\ \ \cdot\ \ \cdot\ \ \cdot$};


\draw[arr]  (lH) -- (P2c.south);
\draw[arr]  (P2c.east) -- (zH.west);

% -----------------------
% Mid: Level-1 rollout
% -----------------------
\node[block] (P1a) at (\xPbot,\yMid) {$F^{(1)}$};
\node[optvar] (a1)  at (\xPbot,\yMid-1.35) {$a_1$};
\node[block] (P1b) at (\xPmidBot,\yMid) {$F^{(1)}$};
\node[optvar] (ah)  at (\xPmidBot,\yMid-1.35) {$a_h$};

\node[ztok]  (zh)  at (\xZh,\yMid) {$\hat z_{h+1}$};

% z1 -> P1a straight right
\draw[arr] (z1.east) -- (P1a.west);

\draw[arr]  (a1) -- (P1a.south);
\draw[arrd] (P1a.east) -- (P1b.west);
\draw[arr]  (ah) -- (P1b.south);
\draw[arr]  (P1b.east) -- (zh.west);
\node[text=black!70] at ($(a1)!0.5!(ah)$) {\Large $\dots$};
% -----------------------
% Right: encode goal (z_goal fixed; aligned under zH)
% -----------------------
\node[ztok] (zg) at (\xGoal,\yZfixed) {$z_{\text{goal}}$};

% encoder gate + upright label
\node[encgate] (Eg) at (\xGoal,{\yZfixed-\dzEZ}) {};
\node[enctext] at (Eg.center) {$E$};

\node[stok] (sg) at (\xGoal,{\yZfixed-\dzEZ-\dzSE}) {$s_{\text{goal}}$};

\coordinate (Egin)  at ($(Eg.input 1)!0.5!(Eg.input 2)$);
\coordinate (Egout) at (Eg.output);
\draw[arr] (sg.north) -- (Egin);
\draw[arr] (Egout) -- (zg.south);

% -----------------------
% Loss boxes (aligned with l-nodes via \yL)
% -----------------------
\node[loss] (L1) at ({(\xZt+\xZh)/2},\yL) {$\mathcal{L}_{\text{low}}$};
\draw[arrd] (zt2.south) -- ($(zt2.south)+(0,-0.35)$) -| (L1.north);
\draw[arrd] (zh.north)  -- ($(zh.north)+(0,0.35)$)   -| (L1.south);

\node[loss] (L2) at (\xZH,\yL) {$\mathcal{L}_\text{high}$};
\draw[arrd] (zH.south) -- (L2.north);
\draw[arrd] (zg.north) -- (L2.south);

% -----------------------
% Optimization labels + dotted pointers to decision variables
% -----------------------

% Put the labels roughly where your old arc labels were
\node[optlab, align=center] (opt2lab) at (l2 |- 0,{\yL-2.5})
  {
High-Level Planning\\[-2pt]
to Goal\\[-2pt]
$\arg\min_{\{l\}} \mathcal{L}_{\text{high}}$

  };

\node[optlab, align=center] (opt1lab) at ({(\xPbot+\xPmidBot)/2}, {\yMid-3})
  {
Low-Level Planning\\[-2pt]
to $1^{\text{st}}$ Subgoal\\[-2pt]
$\arg\min_{\{a\}} \mathcal{L}_{\text{low}}$
  };

% Dotted red pointers from Level-2 label to the l tokens
% \draw[optptr] (opt2lab.north) to[out=90,in=-90] (l1.south);
% smoother, lower curvature: go up a bit, then into l1 from below-left (no "dip then rise")
\draw[optptr] (opt2lab.north) to[out=90,in=-90,looseness=0.8] (l1.south);
\draw[optptr] (opt2lab.north) to[out=90,in=-90] (l2.south);
\draw[optptr] (opt2lab.north) to[out=90,in=-90] (lH.south);

% Dotted red pointers from Level-1 label to the a tokens
\draw[optptr] (opt1lab.north) to[out=90,in=-90] (a1.south);
\draw[optptr] (opt1lab.north) to[out=90,in=-90] (ah.south);

% -----------------------
% Legend / key — compact, 1-row, scaled to fit whitespace
% (Title inside box, centered above items)
% -----------------------
\def\yLegend{\yMid-2.40}
\coordinate (legC) at ({0.665*\xGoal}, \yLegend);
\def\legScale{0.85}

\begin{scope}[shift={(legC)}, scale=\legScale, transform shape, font=\small]

  % White panel (manual bounds)
  \draw[draw=black!35, line width=0.55pt, rounded corners=2.0pt, fill=white]
    (-6.1, 0.95) rectangle ( 4.9,-1);

  % Title INSIDE the box, centered above the items
  \node[font=\bfseries, text=black!85]
    at ({(-6.1+4.3)/2}, 0.55) {Model key};

  % Item 1
  \node[block, minimum width=7.2mm, minimum height=6.2mm, font=\bfseries]
    (P1leg) at (-5.25,-0.30) {$F^{(1)}$};
  \node[anchor=west, text=black!85]
    (P1txt) at ($(P1leg.east)+(0.28,0)$) {Low-level world model};

  % Item 2
  \node[block, minimum width=7.2mm, minimum height=6.2mm, font=\bfseries]
    (P2leg) at ($(P1txt.east)+(1.15,0)$) {$F^{(2)}$};
  \node[anchor=west, text=black!85]
    (P2txt) at ($(P2leg.east)+(0.28,0)$) {High-level world model};

\end{scope}



\end{tikzpicture}%

